Carefully Structured Compression: Efficiently Managing StarCraft II Data

Creation and storage of datasets are often overlooked input costs in machine learning, as many datasets are simple image label pairs or plain text. However, datasets with more complex structures, such as those from the real time strategy game StarCraft II, require more deliberate thought and strategy to reduce cost of ownership. We introduce a serialization framework for StarCraft II that reduces the cost of dataset creation and storage, as well as improving usage ergonomics. We benchmark against the most comparable existing dataset from \textit{AlphaStar-Unplugged} and highlight the benefit of our framework in terms of both the cost of creation and storage. We use our dataset to train deep learning models that exceed the performance of comparable models trained on other datasets. The dataset conversion and usage framework introduced is open source and can be used as a framework for datasets with similar characteristics such as digital twin simulations. Pre-converted StarCraft II tournament data is also available online.

==> tikzfigures/compute_resources.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group name=compute-grp, group size=2 by 1}, width=0.49*\textwidth, height=4cm]
        \nextgroupplot[
            title=Memory Usage,
            ylabel=Memory (MB),
            xlabel=Time (sec),
            scaled y ticks=base 10:-3,
        ]
            \addplot[color=blue,smooth,tension=0.7] table [x index=1, y index=3, col sep=comma]
                {./serializer-comparison/alphastar_t.csv};\label{plt:alpha-mem}
            \addplot[color=red,smooth,tension=0.7] table [x index=1, y index=3, col sep=comma]
                {./serializer-comparison/sc2-serializer_t.csv};\label{plt:sc2-mem}
        \nextgroupplot[
            title=Cpu Usage,
            ylabel=CPU (\# Cores),
            xlabel=Time (sec),
        ]
            \addplot[color=blue,smooth,tension=0.7] table [x index=1, y index=2, col sep=comma]
                {./serializer-comparison/alphastar_t.csv};\label{plt:alpha-cpu}
            \addplot[color=red,smooth,tension=0.7] table [x index=1, y index=2, col sep=comma]
                {./serializer-comparison/sc2-serializer_t.csv};\label{plt:sc2-cpu}
    \end{groupplot}
    % legend
    \path (compute-grp c1r1.south west|-current bounding box.south)--
          coordinate(legendpos)
          (compute-grp c2r1.south east|-current bounding box.south);
    \matrix[matrix of nodes,anchor=north,draw,inner sep=0.2em,draw]at([yshift=-1ex]legendpos)
        {\ref{plt:alpha-mem}&\textit{AlphaStar-Unplugged}&[5pt] \ref{plt:sc2-mem}&\textit{sc2-serializer}\\};
\end{tikzpicture}


==> tikzfigures/data_breakdown.tikz <==
\begin{tikzpicture}[font=\sffamily\tiny,line width=0.025\textwidth]
\draw[decorate,decoration={brace,amplitude=5pt},line width=1pt] (0,0.5) -- (11.85, 0.5) node[midway, above=5pt] (brace) {39.5MB};
\draw[yellow!80!orange] (0,0) rectangle ++(0:6.54) coordinate (A);
\draw[red] (A) rectangle ++(0:1.02) coordinate (B);
\draw[gray] (B) rectangle ++(0:1.77) coordinate (C);
\draw[blue!40] (C) rectangle ++(0:2.13) coordinate (D);
\draw[orange] (D)  rectangle ++(0:0.39)  coordinate (E);

\path[every node/.style={midway}] (0,0)
--(A) node[above]{21.8MB} node[below]{\textit{Units}}
--(B) node[above]{3.4MB}  % Arrow
--(C) node[above]{5.9MB} node[below]{\textit{Visibility}}
--(D) node[above]{7.1MB} node[below]{\textit{playerRelative}}
--(E) node[above]{1.3MB}
    node[below, rotate=60, anchor=east, yshift={-5*sin(60)}, xshift={5*cos(60)}]{\textit{neutralUnits}};

\draw[->, line width=1pt, red, looseness=0.5] (6.54 + 0.51, 0) to [out=270,in=90] (5.4,-0.75);
\draw[decorate,decoration={brace,amplitude=5pt},line width=1pt] (1.21,-1) -- (9.61, -1) node[midway, above=5pt] {};
\draw[yellow!80!orange] (1.21,-1.5) rectangle ++(0:2) coordinate (H);
\draw[gray] (H) rectangle ++(0:1.56) coordinate (I);
\draw[blue!40] (I) rectangle ++(0:1.48) coordinate (J);
\draw[orange] (J) rectangle ++(0:1.21) coordinate (K);
\draw[red] (K) rectangle ++(0:0.93) coordinate (L);
\draw[green!60!black] (L) rectangle ++(0:0.75) coordinate (M);
\draw[purple!60] (M) rectangle ++(0:0.48) coordinate (N);


\path[every node/.style={midway}] (1.21,-1.5)
--(H) node[above]{800kB}
    node[below, rotate=60, anchor=east, yshift={-10*sin(60)}, xshift={10*cos(60)}]{\textit{Alerts}}
--(I) node[above]{624kB}
    node[below, rotate=60, anchor=east, yshift={-10*sin(60)}, xshift={10*cos(60)}]{\textit{Score}}
--(J) node[above]{592kB}
    node[below, rotate=60, anchor=east, yshift={-10*sin(60)}, xshift={10*cos(60)}]{\textit{Pathable}}
--(K) node[above]{484kB}
    node[below, rotate=60, anchor=east, yshift={-5*sin(60)}, xshift={5*cos(60)}]{\textit{Buildable}}
--(L) node[above]{372kB}
    node[below, rotate=60, anchor=east, yshift={-6*sin(60)}, xshift={6*cos(60)}]{\textit{Creep}}
--(M) node[above]{300kB}
    node[below, rotate=60, anchor=east, yshift={-5*sin(60)}, xshift={5*cos(60)}]{\textit{Actions}}
--(N) node[above]{192kB}
    node[below, rotate=60, anchor=east, yshift={-8*sin(60)}, xshift={8*cos(60)}]{\textit{Scalars}};  
        
\end{tikzpicture}


==> tikzfigures/gamelength_results.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Game Progression \%},
    ylabel={Binary Accuracy},
    grid=major,
    width=0.9\textwidth,
    height=5cm,
    xmin=0,
    xmax=100,
    ymin=0,
    ymax=1,
    xtick={0,20,...,100},
    ytick={0,0.2,...,1},
    legend pos=south east,
    legend style={font=\tiny}
]

\addplot[blue,mark=*,mark size=1pt] table[col sep=comma, x=binary prediction either p1/p2_x
, y=binary prediction either p1/p2_y] {./tikzfigures/492_tournament.csv};
\addlegendentry{Tournament (Replay Pack)}

\addplot[red,mark=*,mark size=1pt] table[col sep=comma, x=binary prediction either p1/p2_x
, y=binary prediction either p1/p2_y] {./tikzfigures/492_492.csv};
\addlegendentry{Replay Pack (Replay Pack)}

\addplot[green,mark=*,mark size=1pt] table[col sep=comma, x=binary prediction either p1/p2_x
, y=binary prediction either p1/p2_y] {./tikzfigures/tournament_tournament.csv};
\addlegendentry{Tournament (Tournament)}

\addplot[black,mark=*,mark size=1pt] table[col sep=comma, x=binary prediction either p1/p2_x
, y=binary prediction either p1/p2_y] {./tikzfigures/tournament_492.csv};
\addlegendentry{Replay Pack (Tournament)}


\end{axis}
\end{tikzpicture}


==> tikzfigures/histogram_492.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Game Duration (s)},
        ylabel={Frequency},
        ymin=0,
        xmax=2000,
        ymax=0.002,        
        % title={4.9.2 Replay Data},
        grid=major,
    ]    
    \addplot [ybar interval] table [col sep=comma, x index=0, y index=2] {tikzfigures/histogram_492.csv};

    % Add a filled bar for upper outliers with height representing the frequency
    % \fill[red, opacity=0.5] (1918.49, 0) rectangle (2000, 2.1138233353405067e-05);
    % \draw[red] (1918.49, 0) -- (1918.49, 2.1138233353405067e-05);
    % \node[red, anchor=east] at (axis cs: 1918.49, 2.1138233353405067e-05) {Upper Outliers};
   

    \end{axis}
\end{tikzpicture}


==> tikzfigures/histogram_tourn.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Game Duration (s)},
        ylabel={Frequency},
        ymin=0,
        xmax=2000,
        ymax=0.002,
        % title={Tournament Data},
        grid=major,
    ]    
    \addplot [ybar interval] table [col sep=comma, x index=0, y index=2] {tikzfigures/histogram_tourn.csv};

    % Add a filled bar for upper outliers with height representing the frequency
    % \fill[red, opacity=0.5] (1918.49, 0) rectangle (2000, 2.1138233353405067e-05);
    % \draw[red] (1918.49, 0) -- (1918.49, 2.1138233353405067e-05);
    % \node[red, anchor=east] at (axis cs: 1918.49, 2.1138233353405067e-05) {Upper Outliers};
   

    \end{axis}
\end{tikzpicture}


==> tikzfigures/size_comparison.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        symbolic x coords={\textit{sc2-serializer}, \textit{naive}, \textit{AlphaStar}},
        xtick=data,
        ylabel=Size (MB),
        ymin=0,
        ymax=400,
        xlabel=Serialization Method,
        bar width=1cm,
        width=0.5\textwidth,
        height=3cm
    ]
     \addplot[ybar, fill=blue] coordinates {
        (\textit{sc2-serializer},55.856)
        (\textit{naive},331.192)
        (\textit{AlphaStar},374.360)
    };
    \end{axis}
\end{tikzpicture}
